Real-Time Image Distortion Correction: Analysis and Evaluation of FPGA-Compatible Algorithms

Image distortion correction is a critical pre-processing step for a variety of computer vision and image processing algorithms. Standard real-time software implementations are generally not suited for direct hardware porting, so appropriated versions need to be designed in order to obtain implementations deployable on FPGAs. In this paper, hardware-compatible techniques for image distortion correction are introduced and analyzed in details. The considered solutions are compared in terms of output quality by using a geometrical-error-based approach, with particular emphasis on robustness with respect to increasing lens distortion. The required amount of hardware resources is also estimated for each considered approach.

==> plot_motorcycle_computation_480p_lens2_12bits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382641in}{0.427759in}}{\pgfqpoint{1.655287in}{1.241465in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382641in}{0.427759in},left,bottom]{\pgfimage[interpolate=true,width=1.666667in,height=1.246667in]{plot_motorcycle_computation_480p_lens2_12bits-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383935in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383935in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.383935in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642573in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642573in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642573in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.901212in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159851in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159851in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.159851in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418489in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418489in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.418489in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677128in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677128in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.677128in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935766in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935766in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.935766in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.667931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.667931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.667931in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.409293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.409293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.409293in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.150654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.150654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.150654in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{0.892015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{0.892015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=0.892015in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{0.633377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{0.633377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=0.633377in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.517825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.535651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.553476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.571301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.589127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.606952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.642602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.660428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.678253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.696078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.731729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.749554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.767380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.785205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.820856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.856506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.927807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.945633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.963458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.981283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.999109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.001961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.017647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.033333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.049020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.064706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.080392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.111765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.127451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.143137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.174510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.190196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.205882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.237255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.252941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.268627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.284314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.315686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.331373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.362745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.378431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.394118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.409804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.425490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.441176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.456863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.472549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.488235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.519608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.535294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.550980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.598039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.613725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.645098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.660784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.676471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.692157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.707843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.723529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.739216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.754902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.770588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.786275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.801961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.817647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.864706,0.996205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.880392,0.983555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009488,0.911765,0.958254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022138,0.927451,0.945604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034788,0.943137,0.932954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060089,0.974510,0.907653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072739,0.990196,0.895003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085389,1.000000,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,1.000000,0.869703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110689,1.000000,0.857052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135990,1.000000,0.831752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148640,1.000000,0.819102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173941,1.000000,0.793801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186591,1.000000,0.781151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199241,1.000000,0.768501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224541,1.000000,0.743201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237192,1.000000,0.730550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249842,1.000000,0.717900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262492,1.000000,0.705250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275142,1.000000,0.692600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287793,1.000000,0.679949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300443,1.000000,0.667299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313093,1.000000,0.654649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351044,1.000000,0.616698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363694,1.000000,0.604048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376344,1.000000,0.591398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388994,1.000000,0.578748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401645,1.000000,0.566097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414295,1.000000,0.553447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426945,1.000000,0.540797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439595,1.000000,0.528147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452245,1.000000,0.515497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464896,1.000000,0.502846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477546,1.000000,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502846,1.000000,0.464896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515497,1.000000,0.452245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528147,1.000000,0.439595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540797,1.000000,0.426945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553447,1.000000,0.414295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566097,1.000000,0.401645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578748,1.000000,0.388994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591398,1.000000,0.376344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604048,1.000000,0.363694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616698,1.000000,0.351044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654649,1.000000,0.313093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667299,1.000000,0.300443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679949,1.000000,0.287793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692600,1.000000,0.275142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705250,1.000000,0.262492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717900,1.000000,0.249842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730550,1.000000,0.237192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743201,1.000000,0.224541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768501,1.000000,0.199241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781151,1.000000,0.186591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793801,1.000000,0.173941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819102,1.000000,0.148640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831752,1.000000,0.135990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857052,1.000000,0.110689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869703,1.000000,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,1.000000,0.085389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895003,1.000000,0.072739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907653,1.000000,0.060089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932954,1.000000,0.034788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945604,0.988381,0.022138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958254,0.973856,0.009488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983555,0.944808,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996205,0.930283,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.915759,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886710,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.872186,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.857662,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.828613,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.814089,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.799564,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.785040,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.770516,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.755991,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741467,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.726943,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.712418,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.697894,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.683370,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654321,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639797,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.625272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.610748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596224,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.567175,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552651,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.538126,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.523602,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.509078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494553,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.480029,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.465505,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.436456,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.421932,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.392883,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.378359,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.363834,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349310,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.320261,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.305737,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.291213,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.262164,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.247640,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.233115,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.204067,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.189542,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.175018,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160494,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145969,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.131445,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.116921,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.102397,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.087872,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999109,0.073348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981283,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963458,0.044299,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945633,0.029775,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927807,0.015251,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856506,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838681,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820856,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803030,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785205,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767380,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749554,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731729,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696078,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678253,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660428,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642602,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624777,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606952,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589127,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571301,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553476,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535651,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517825,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170693in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.226249in,y=0.427759in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00 px}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170693in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.226249in,y=1.669224in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.53 px}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375000in,y=1.800000in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont 12 bits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375000in,y=0.090000in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAX = 0.52558 px; AVG = 0.24755 px}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_motorcycle_sampling_480p_lens2_88samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382641in}{0.427759in}}{\pgfqpoint{1.655287in}{1.241465in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382641in}{0.427759in},left,bottom]{\pgfimage[interpolate=true,width=1.666667in,height=1.246667in]{plot_motorcycle_sampling_480p_lens2_88samples-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{0.427759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382641in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.382641in}{1.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383935in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383935in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.383935in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642573in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642573in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642573in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.901212in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159851in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159851in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.159851in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418489in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418489in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.418489in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677128in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677128in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.677128in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935766in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935766in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.935766in,y=0.372203in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.667931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.667931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.667931in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.409293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.409293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.409293in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{1.150654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{1.150654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=1.150654in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{0.892015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{0.892015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=0.892015in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382641in}{0.633377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037929in}{0.633377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327086in,y=0.633377in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.517825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.535651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.437458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.553476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.442307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.571301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.447157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.589127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.452006in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.452006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.606952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.456856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.461705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.642602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.466555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.660428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.471404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.678253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.476254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.696078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.481103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.485953in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.485953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.731729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.490802in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.490802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.749554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.495652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.767380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.500501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.785205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.505351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.510200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.820856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.515050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.519899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.856506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.524748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.529598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.534447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.539297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.927807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.544146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.945633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.548996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.963458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.553845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.981283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.558695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.999109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.563544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.568394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.573243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.578093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.001961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.582942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.017647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.587792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.033333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.592641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.049020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.597491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.064706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.602340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.080392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.607190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.612039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.111765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.616888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.127451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.621738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.143137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.626587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.631437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.174510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.636286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.190196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.641136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.205882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.645985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.650835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.237255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.655684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.252941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.660534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.268627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.665383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.284314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.670233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.675082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.315686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.679932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.331373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.684781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.689631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.362745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.694480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.378431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.699330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.394118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.704179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.409804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.709029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.425490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.713878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.441176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.718727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.456863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.723577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.472549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.728426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.488235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.733276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.738125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.519608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.742975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.535294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.747824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.550980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.752674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.757523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.762373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.598039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.767222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.613725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.772072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.776921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.645098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.781771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.660784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.786620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.676471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.791470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.692157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.796319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.707843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.801169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.723529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.806018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.739216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.810867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.754902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.815717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.770588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.820566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.786275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.825416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.801961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.830265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.817647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.835115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.839964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.844814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.864706,0.996205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.849663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.880392,0.983555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.854513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.859362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009488,0.911765,0.958254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.864212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022138,0.927451,0.945604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.869061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034788,0.943137,0.932954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.873911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.878760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060089,0.974510,0.907653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.883610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072739,0.990196,0.895003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.888459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085389,1.000000,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.893309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,1.000000,0.869703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.898158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110689,1.000000,0.857052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.903007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.907857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135990,1.000000,0.831752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.912706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148640,1.000000,0.819102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.917556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.922405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173941,1.000000,0.793801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.927255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186591,1.000000,0.781151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.932104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199241,1.000000,0.768501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.936954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.941803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224541,1.000000,0.743201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.946653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237192,1.000000,0.730550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.951502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249842,1.000000,0.717900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.956352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262492,1.000000,0.705250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.961201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275142,1.000000,0.692600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.966051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287793,1.000000,0.679949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.970900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300443,1.000000,0.667299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.975750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313093,1.000000,0.654649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.980599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.985449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.990298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351044,1.000000,0.616698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.995147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363694,1.000000,0.604048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.999997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376344,1.000000,0.591398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.004846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388994,1.000000,0.578748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.009696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401645,1.000000,0.566097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.014545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414295,1.000000,0.553447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.019395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426945,1.000000,0.540797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.024244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439595,1.000000,0.528147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.029094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452245,1.000000,0.515497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.033943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464896,1.000000,0.502846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.038793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477546,1.000000,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.043642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.048492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502846,1.000000,0.464896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.053341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515497,1.000000,0.452245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.058191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528147,1.000000,0.439595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.063040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540797,1.000000,0.426945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.067890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553447,1.000000,0.414295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.072739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566097,1.000000,0.401645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.077589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578748,1.000000,0.388994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.082438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591398,1.000000,0.376344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.087288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604048,1.000000,0.363694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.092137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616698,1.000000,0.351044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.096986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.101836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.106685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654649,1.000000,0.313093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.111535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667299,1.000000,0.300443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.116384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679949,1.000000,0.287793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.121234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692600,1.000000,0.275142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.126083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705250,1.000000,0.262492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.130933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717900,1.000000,0.249842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.135782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730550,1.000000,0.237192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.140632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743201,1.000000,0.224541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.145481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.150331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768501,1.000000,0.199241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.155180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781151,1.000000,0.186591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.160030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793801,1.000000,0.173941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.164879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.169729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819102,1.000000,0.148640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.174578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831752,1.000000,0.135990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.179428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.184277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857052,1.000000,0.110689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.189126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869703,1.000000,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.193976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,1.000000,0.085389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.198825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895003,1.000000,0.072739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.203675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907653,1.000000,0.060089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.208524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.213374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932954,1.000000,0.034788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.218223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945604,0.988381,0.022138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.223073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958254,0.973856,0.009488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.227922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.232772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983555,0.944808,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.237621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996205,0.930283,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.242471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.915759,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.247320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.252170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886710,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.257019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.872186,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.261869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.857662,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.266718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.271568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.828613,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.276417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.814089,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.281266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.799564,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.286116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.785040,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.290965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.770516,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.295815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.755991,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.300664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741467,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.305514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.726943,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.310363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.712418,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.315213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.697894,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.320062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.683370,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.324912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.329761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654321,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.334611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.639797,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.339460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.625272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.344310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.610748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.349159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596224,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.354009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.358858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.567175,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.363708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552651,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.368557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.538126,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.373407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.523602,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.378256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.509078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.383105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494553,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.387955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.480029,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.392804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.465505,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.397654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.450980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.402503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.436456,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.407353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.421932,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.412202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.417052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.392883,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.421901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.378359,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.426751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.363834,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.431600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349310,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.436450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.441299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.320261,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.446149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.305737,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.450998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.291213,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.455848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.460697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.262164,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.465547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.247640,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.470396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.233115,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.475245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.480095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.204067,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.484944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.189542,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.489794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.175018,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.494643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160494,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.499493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145969,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.504342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.131445,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.509192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.116921,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.514041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.102397,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.518891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.087872,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.523740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999109,0.073348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.528590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981283,0.058824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.533439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963458,0.044299,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.538289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945633,0.029775,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.543138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927807,0.015251,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.547988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.552837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.557687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.562536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856506,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.567385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838681,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.572235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820856,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.577084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803030,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.581934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785205,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.586783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767380,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.591633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749554,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.596482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731729,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.601332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.606181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696078,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.611031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678253,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.615880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660428,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.620730in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.620730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642602,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.625579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624777,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.630429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606952,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.635278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589127,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.640128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571301,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.644977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553476,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.649827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535651,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.654676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517825,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.659526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087929in}{0.427759in}}{\pgfqpoint{0.082764in}{1.241465in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087929in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.087929in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.427759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170693in}{0.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.226249in,y=0.427759in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00 px}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170693in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.226249in,y=1.669224in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.12 px}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375000in,y=1.800000in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont 88 samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375000in,y=0.090000in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAX = 1.11758 px; AVG = 0.37203 px}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

